Achieving High Throughput with a Trainable Neural-Network-Based Equalizer for Communications on FPGA

The ever-increasing data rates of modern communication systems lead to severe distortions of the communication signal, imposing great challenges to state-of-the-art signal processing algorithms. In this context, neural network (NN)-based equalizers are a promising concept since they can compensate for impairments introduced by the channel. However, due to the large computational complexity, efficient hardware implementation of NNs is challenging. Especially the backpropagation algorithm, required to adapt the NN's parameters to varying channel conditions, is highly complex, limiting the throughput on resource-constrained devices like field programmable gate arrays (FPGAs). In this work, we present an FPGA architecture of an NN-based equalizer that exploits batch-level parallelism of the convolutional layer to enable a custom mapping scheme of two multiplication to a single digital signal processor (DSP). Our implementation achieves a throughput of up to 20 GBd, which enables the equalization of high-data-rate nonlinear optical fiber channels while providing adaptation capabilities by retraining the NN using backpropagation. As a result, our FPGA implementation outperforms an embedded graphics processing unit (GPU) in terms of throughput by two orders of magnitude. Further, we achieve a higher energy efficiency and throughput as state-of-the-art NN training FPGA implementations. Thus, this work fills the gap of high-throughput NN-based equalization while enabling adaptability by NN training on the edge FPGA.

==> figures/experimental_setup_patrick.tex <==
\begin{tikzpicture}
[scale=1.15,
block/.style={draw,align=center,rounded corners = 0.05cm, minimum width=1.0cm,minimum height=0.5cm},
block2/.style={draw,align=center,rounded corners = 0.05cm, minimum width=0.75cm,minimum height=0.5cm}]


\footnotesize %\scriptsize

% ONU1
    \node[block2,fill=white] at (0,0) (awg1) {AWG};
    \node[align=center] at (-1,0) {\SI{56}{GBd},\\PAM4};
    % optics onu1
    \node[block2,fill=white] at (1,-0.75) (eam1) {EAM};
    \node[block2,fill=white] at (0,-0.75) (dfb1) {DFB};
    \node[align=center] at (0,-1.12) {\SI{1540}{nm}};
    
    \draw[-latex] (dfb1) -- (eam1);
    \draw[-latex] (awg1) -- (1,0) -- (eam1);
    \draw[fill=white] (0.625,-0.15) -- (0.625,0.15) -- (0.875,0) -- cycle;
    \draw (awg1) -- (0.625,0);

    
    \draw[-latex] (awg1) -- (0.625,0);

    \node[align=center] at (2.6,-0.03) {B2B or \SI{2.2}{km} (SSMF)}; %{\{0,\ 2.2,\ 10.56\}\ \si{km}};
    \node[align=center] at (2.05,-0.92) {\SI{3.9}{dBm}};
    \draw[fill=white] (2.3,-0.45) circle (0.3);
    \draw[fill=white] (2.4,-0.45) circle (0.3);
    \draw[fill=white] (2.5,-0.45) circle (0.3);

    \draw [rounded corners=0.05cm, dotted] (-1.55,-1.32) rectangle (1.475,0.32); %(1.475,0.75);
    \node[align=center] at (-1.15,-1.12) {\textbf{ONU}}; %(-1.15,0.55) {\textbf{ONU}};


% Splitter
    \node[block2,fill=white] at (3.8,-0.75) (voa) {VOA};
    \draw[-latex] (eam1) -- (voa);
    \node[align=center] at (4.55,-0.92) {ROP};

% Receiver
    \draw[fill=white] (5.15,-1) -- (5.15,-0.5) -- (5.5,-0.75) -- cycle;
    \node[align=center] at (5.325,-1.12) {SOA};
    \draw[-latex] (voa) -- (5.15,-0.75);
    
    \draw [rounded corners=0.05cm] (5.75,-1) rectangle (6.25,-0.5);
    \draw (5.8,-0.75) sin (5.9,-0.68) cos (6,-0.75) sin (6.1,-0.82) cos (6.2,-0.75);
    \draw (5.8,-0.635) sin (5.9,-0.565) cos (6,-0.635) sin (6.1,-0.705) cos (6.2,-0.635);
    \draw (5.8,-0.865) sin (5.9,-0.795) cos (6,-0.865) sin (6.1,-0.935) cos (6.2,-0.865);
    \draw (5.95,-0.685) -- (6.05,-0.585);
    \draw (5.95,-0.915) -- (6.05,-0.815);
    \draw[-latex] (5.5,-0.75) -- (5.75,-0.75);
    \node[align=center] at (6,-1.12) {\SI{3}{nm}};

    \draw [rounded corners=0.05cm] (6.5,-1) rectangle (7,-0.5);
    \draw (6.85,-0.925) -- (6.85,-0.575);
    \draw[fill=white] (6.85,-0.645) -- (6.75,-0.825) -- (6.95,-0.825) --  cycle;
    \draw (6.75,-0.645) -- (6.95,-0.645);
    \draw[-latex] (6.55,-0.775) -- (6.7,-0.675);
    \draw[-latex] (6.55,-0.925) -- (6.7,-0.825);
    \draw[-latex] (6.25,-0.75) -- (6.5,-0.75);

    \draw (7,-0.75) -- (7.2,-0.75);

    \draw (7.2,-0.9) -- (7.2,-0.6) -- (7.45,-0.75) --  cycle;
    \node[block2] at (8,-0.75) (scope) {Scope};
    \draw[-latex] (7.45,-0.75) -- (scope);
    \node[align=center] at (8,-1.12) {\SI{80}{GSa/s}};

    \node[block2] at (9.2,-0.75) (dsp) {DSP};
    \draw[-latex,RPTU_Violett] (scope) -- (dsp);
    %\node[align=center] at (8.625,-1.12) {\SI{80}{GSa/s}};

    \draw [rounded corners=0.05cm, dotted] (4.97,-1.32) rectangle (10.7,0.32); %(8.75,0.75);
    \node[align=center] at (5.3,0.12) {\textbf{OLT}}; %(5.3,0.55) {\textbf{OLT}};

    
	\node[anchor= west] (preDSP) at (8.15,-0.17) 
	{\begin{tikzpicture}
			\begin{axis}[scale=0.2,small,ymin=0, ticks = none,ybar]
				\addplot [
				%hist=density,
				%ylabel={},
				%ytick = {,,},
				fill=RPTU_Violett,
				draw=RPTU_Violett,
				bar width=0.02cm,]
				%table [x index=2,y index=0] {data/hist_bin.txt};
				table [x index=3,y index=1] {data/hist_bin.txt};
			\end{axis}
	\end{tikzpicture}};

	\node[anchor= west] (postDSP) at (9.7,-0.75) %(9.4,-0.17) 
	{\begin{tikzpicture}
			\begin{axis}[scale=0.2,small,ymin=0, ticks = none,ybar]
				\addplot [
				%hist=density,
				%ylabel={},
				%ytick = {,,},
				fill=RPTU_GreenGray!75,
				draw=RPTU_GreenGray,
				bar width=0.02cm,]
				table [x index=2,y index=0] {data/hist_bin.txt};
				%table [x index=3,y index=1] {data/hist_bin.txt};
			\end{axis}
	\end{tikzpicture}};

	%\draw[-latex,RPTU_GreenGray!75] (dsp) -- (10,-0.75);
    \draw[-latex,RPTU_GreenGray!75] (dsp) -- (postDSP);




\end{tikzpicture}

==> figures/tikz_EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.tex <==
\tikzsetnextfilename{EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02}
\def\colLight{60}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=1.872, %104857600, 
            ymin=0.001, 
            %tick pos=left,
            ymax=1, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},    x tick label style={
            xticklabel style = {/pgf/number format/fixed},
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            %xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={at={(0.1,0.8)},anchor=north west},
            %legend pos=outer north east,
            legend columns=2,
            legend style={at={(2.5cm,+1.1)},anchor=south, font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.6*\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.3
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 
    %\addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:1.872] {0.027};
    %\addlegendentry{FEC Threshold};


    \begin{pgfonlayer}{background}

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/EXP_PAM4_-2dB_56GBd_TI1_II1_SL2048_SLPI1024_LR02.txt}; 

    \end{pgfonlayer}

    \draw [black,-, thick] (axis cs:0.117,0.15) node[anchor=south] {\footnotesize (b) TI: \num{1}, SL: \num{128}};

    
    \end{axis}


\end{tikzpicture}% pic 1

==> figures/tikz_SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.tex <==
\tikzsetnextfilename{SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02}
\def\colLight{60}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=0.608, %104857600, 
            ymin=0.004, 
            %tick pos=left,
            ymax=1, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            %xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={font=\scriptsize},
            %legend pos=north east,
            legend columns=4,
            legend style={at={(0.5,+0.75)},anchor=south, font=\scriptsize},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5,
            restrict x to domain=0:0.608
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 
    \addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.608] {0.027};
    \addlegendentry{FEC Threshold};
    
    %\addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.608] {0.02};
    
    \draw[line width=0.8pt, solid, color=RPTU_Orange] (0.320, 0.001) -- (0.320, 0.027);
    \addlegendimage{line width=0.8pt, solid, color=RPTU_Orange}
    \addlegendentry{$\mathrm{t}_\mathrm{conv}$};

    %\addplot [solid,  mark=none,  color=RPTU_LightGreen, line width=1.0pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=BER]{data/SIM_35km_15dB_20GHz_FIR23_SL512_LR05.txt}; 
    %\addlegendentry{FIR};

    \begin{pgfonlayer}{background}

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI128_LR02.txt}; 


    \draw [black,-, thick] (axis cs:0.44,0.07) node[anchor=south] {\footnotesize (a) $\mathrm{P}_\mathrm{I}$: 33, $\mathrm{P}_\mathrm{T}$: \num{1}, SL: \num{512}};

    \end{pgfonlayer}


    \end{axis}


\end{tikzpicture}

==> figures/tikz_SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.tex <==
\tikzsetnextfilename{SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08}
\def\colLight{60}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=0.936, %104857600, 
            ymin=0.001, 
            %tick pos=left,
            ymax=1, 
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            %legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.95*\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 
    %\addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.936] {0.027};
    %\addlegendentry{FEC Threshold};
    
    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/SIM_35km_15dB_20GHz_TI1_II1_SL1024_SLPI512_LR08.txt}; 

    
    \draw [black,-, thick] (axis cs:0.468,0.15) node[anchor=south] {\footnotesize (f) TI: \num{1}, SL: \num{512}};

    \end{axis}


\end{tikzpicture}% pic 1

==> figures/tikz_SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.tex <==
\tikzsetnextfilename{SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08}
\def\colLight{60}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=0.234, %104857600, 
            ymin=0.004, 
            %tick pos=left,
            ymax=1, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},    x tick label style={
            xticklabel style = {/pgf/number format/fixed},
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            %xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={at={(0.1,0.8)},anchor=north west},
            %legend pos=outer north east,
            legend columns=2,
            legend style={at={(2.5cm,+1.1)},anchor=south, font=\scriptsize},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 
    %\addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.234] {0.027};
    %\addlegendentry{FEC Threshold};

        \begin{pgfonlayer}{background}

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/SIM_35km_15dB_20GHz_TI1_II1_SL256_SLPI128_LR08.txt}; 


    \end{pgfonlayer}

    \draw [black,-, thick] (axis cs:0.117,0.15) node[anchor=south] {\footnotesize (b) $\mathrm{P}_\mathrm{I}$: 24, $\mathrm{P}_\mathrm{T}$: \num{1}, SL: \num{128}};

    
    \end{axis}


\end{tikzpicture}% pic 1

==> figures/tikz_SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.tex <==
\tikzsetnextfilename{SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04}
\def\colLight{60}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=0.608, %104857600, 
            ymin=0.004, 
            %tick pos=left,
            ymax=1, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            %xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            %legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5,
            restrict x to domain=0:0.608
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 
    %\addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.608] {0.027};
    %\addlegendentry{FEC Threshold};

   % \addplot [densely dotted,  mark=none,  color=RPTU_LightGreen, line width=1.5pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=BER]{data/SIM_35km_15dB_20GHz_FIR23.txt}; 
    
        \begin{pgfonlayer}{background}

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/SIM_35km_15dB_20GHz_TI1_II1_SL512_SLPI256_LR04.txt}; 

    \end{pgfonlayer}

    \draw [black,-, thick] (axis cs:0.44,0.24) node[anchor=south] {\footnotesize (b) $\mathrm{P}_\mathrm{I}$: \num{33}, $\mathrm{P}_\mathrm{T}$: \num{1}, SL: \num{256}};


    
    \end{axis}


\end{tikzpicture}

==> figures/tikz_SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.tex <==
\tikzsetnextfilename{SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04}
\def\colLight{60}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=0.608, %104857600, 
            ymin=0.004, 
            %tick pos=left,
            ymax=1, 
            %ymax=100, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            %legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5,
            restrict x to domain=0:0.608
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 
    %\addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.608] {0.027};
    %\addlegendentry{FEC Threshold};

    \draw[line width=0.8pt, solid, color=RPTU_Orange] (0.192, 0.001) -- (0.192, 0.027);
    %\addlegendimage{line width=0.8pt, solid, color=RPTU_Orange}

    %\addplot [solid,  mark=none,  color=RPTU_LightGreen, line width=1.0pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=BER]{data/SIM_35km_15dB_20GHz_FIR23_SL256_LR02.txt}; 
    
        \begin{pgfonlayer}{background}

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/SIM_35km_15dB_20GHz_TI2_II0_SL512_SLPI256_LR04.txt}; 

\end{pgfonlayer}
    
    \draw [black,-, thick] (axis cs:0.44,0.24) node[anchor=south] {\footnotesize (c) $\mathrm{P}_\mathrm{I}$: \num{32}, $\mathrm{P}_\mathrm{T}$: \num{2}, SL: \num{256}};
    
    \end{axis}


\end{tikzpicture}

==> figures/tikz_SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.tex <==
\tikzsetnextfilename{SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04}
\def\colLight{60}


\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            ymode=log,
            %log basis x={2},
            log basis y={10},
            xmin=0, 
            xmax=0.608, %104857600, 
            ymin=0.004, 
            %tick pos=left,
            ymax=1, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Training Time (\si{\milli \second})},
            ylabel={BER},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            %legend columns=4,
            %legend style={at={(1.55,0.5)},anchor=west},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            legend style={font=\scriptsize},
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5,
            restrict x to domain=0:0.608
            ] 

    \addplot [solid,  mark=none,  color=black, line width=1pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=MEAN]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 
    %\addlegendentry{Mean};
            
    \addplot[dashed, mark=none, RPTU_Violett, line width=1.0pt, domain=0:0.608] {0.027};
    %\addlegendentry{FEC Threshold};

    \draw[line width=0pt, solid, color=RPTU_Orange, opacity=0] (0.264, 0.001) -- (0.264, 0.027);
    %\addlegendimage{line width=0.8pt, solid, color=RPTU_Orange}
    %\addlegendentry{Convergence Time};

    %\addplot [densely dotted,  mark=none,  color=RPTU_LightGreen, line width=1.5pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=BER]{data/SIM_35km_15dB_20GHz_FIR23.txt}; 
    
        \begin{pgfonlayer}{background}

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R1]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R2]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R3]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R4]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R5]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R6]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R7]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R8]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R9]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

    \addplot [solid, mark=none, color=RPTU_GreenGray!\colLight, line width=0.4pt] table [x expr=\thisrow{Training_Time_Full_Throughput}*1e3, y=R10]{data/SIM_35km_15dB_20GHz_TI4_II0_SL1024_SLPI256_LR04.txt}; 

\end{pgfonlayer}

    \draw [black,-, thick] (axis cs:0.44,0.24) node[anchor=south] {\footnotesize (d) $\mathrm{P}_\mathrm{I}$: \num{30}, $\mathrm{P}_\mathrm{T}$: \num{4}, SL: \num{256}};

        
    \end{axis}


\end{tikzpicture}

==> figures/tikz_conv1d_dsp.tex <==
\tikzsetnextfilename{conv1d_dsp}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            %ymode=log,
            %log basis x={2},
            %log basis y={10},
            xmin=1, 
            xmax=64, %104857600, 
            ymin=0, 
            %tick pos=left,
            ymax=100, 
            %axis y line=center,
            %axis x line=middle,
            xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$\mathrm{P}_\mathrm{I}$},
            ylabel={DSP Utilization (\%)},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            %legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5
            ] 

    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_GreenGray, line width=1pt] table [x=instances, y=dsp]{data/default_conv_utilization.txt}; 
    %\addlegendentry{$\mathrm{conv}_\mathrm{def}$};


   \addplot [dashed, smooth, mark=o,  mark options={solid, scale=0.8}, color=RPTU_Violett, line width=0.8pt] table [x=instances, y=dsp]{data/multi_inst_conv_utilization.txt}; 
    %\addlegendentry{$\mathrm{conv}_\mathrm{inst}$};


    \addplot [dotted, smooth, mark=x,  mark options={solid}, color=RPTU_LightBlue, line width=1pt]  table [x=instances, y=dsp]{data/multi_inst_conv_comb_utilization.txt}; 
    %\addlegendentry{$\mathrm{conv}_\mathrm{map}$};

    \draw [black,-, thick] (axis cs:50,5) node[anchor=south] {\footnotesize (b) DSP utilization};

    \end{axis}


\end{tikzpicture}% pic 1
%\quad % <----------------- SPACE BETWEEN PICTURES



==> figures/tikz_conv1d_lut.tex <==
\tikzsetnextfilename{conv1d_lut}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            %xmode=log,
            %ymode=log,
            %log basis x={2},
            %log basis y={10},
            xmin=1, 
            xmax=64, %104857600, 
            ymin=0, 
            %tick pos=left,
            ymax=100, 
            %axis y line=center,
            %axis x line=middle,
            xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            %xlabel={$\mathrm{P}_\mathrm{I}$},
            ylabel={LUT Utilization (\%)},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=north west,
            %legend columns=4,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=\columnwidth,
            %width=0.9*\columnwidth,
            height=\columnwidth*0.5
            ] 

    \addplot [solid, smooth, mark=diamond,  mark options={solid}, color=RPTU_GreenGray, line width=1pt] table [x=instances, y=lut]{data/default_conv_utilization.txt}; 
    \addlegendentry{$\mathrm{conv}_\mathrm{def}$};


   \addplot [dashed, smooth, mark=o,  mark options={solid, scale=0.8}, color=RPTU_Violett, line width=0.8pt] table [x=instances, y=lut]{data/multi_inst_conv_utilization.txt}; 
    \addlegendentry{$\mathrm{conv}_\mathrm{inst}$};


    \addplot [dotted, smooth, mark=x,  mark options={solid}, color=RPTU_LightBlue, line width=1pt]  table [x=instances, y=lut]{data/multi_inst_conv_comb_utilization.txt}; 
    \addlegendentry{$\mathrm{conv}_\mathrm{map}$};

    \draw [black,-, thick] (axis cs:50,5) node[anchor=south] {\footnotesize (a) LUT utilization};
    
    \end{axis}


\end{tikzpicture}% pic 1
%\quad % <----------------- SPACE BETWEEN PICTURES



==> figures/tikz_conv_weight_reuse.tex <==

\tikzsetnextfilename{weight_reuse}
\begin{tikzpicture}[node distance=0.2,>=latex, font=\scriptsize]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{3cm}; \def\minHei{0.5cm}; \def\arrowLen{0.4cm};
    \def\boxFontSize{\scriptsize}
    \def\lightColour{50}

    \node[block, draw=black!60, text=black!60, align=left, fill=white, font=\footnotesize, rounded corners=3pt] (C_no_reuse_i4) 
    {
     \hspace{1.3cm} \textbf{Default Conv1D}\\
     \textbf{for} s \textbf{in} $S$:\\
    \hspace{0.3cm} $\forall o \in [\![0,O_\mathrm{c}]\!], i \in [\![0,I_\mathrm{c}]\!]$\\[0.1cm]
    \hspace{0.3cm} $\mathbf{Y}_\textrm{0, o, s} = \sum_{k=-\frac{K}{2}}^{\frac{K}{2}} \mathbf{X}_\textrm{0, i, s+k} \cdot \mathbf{W}_\textrm{i, o, k}$
    };


    \node[block, draw=black, align=left, minimum width=1cm,  fill=white, below=-1.5cm of C_no_reuse_i4, xshift=0.4cm, font=\footnotesize, rounded corners=3pt] (C_no_reuse_i1) 
    {
    \hspace{1.3cm} \textbf{Default Conv1D}\\
     \textbf{for} s \textbf{in} $S$:\\
    \hspace{0.3cm} $\forall o \in [\![0,O_\mathrm{c}]\!], i \in [\![0,I_\mathrm{c}]\!]$\\[0.1cm]
    \hspace{0.3cm} $\mathbf{Y}_\textrm{0, o, s} = \sum_{k=-\frac{K}{2}}^{\frac{K}{2}} \mathbf{X}_\textrm{0, i, s+k} \cdot \mathbf{W}_\textrm{i, o, k}$
    };
    
    \path ($(C_no_reuse_i4.south west)+(0,+0.03cm)$) edge [draw=none] node [sloped, anchor=center] {\normalsize ...} ($(C_no_reuse_i1.south west)+(0,+0.03cm)$);
    \path ($(C_no_reuse_i4.north east)+(-0.04,-0.03cm)$) edge [draw=none] node [sloped, anchor=center] {\normalsize ...} ($(C_no_reuse_i1.north east)+(-0.04,-0.03cm)$);
    \path ($(C_no_reuse_i4.north west)+(0.02,-0.04cm)$) edge [draw=none] node [sloped, anchor=center] {\normalsize ...} ($(C_no_reuse_i1.north west)+(0.02,-0.04cm)$);

        
    % Input Nodes
    \node[left=1.5*\arrowLen of C_no_reuse_i4, yshift=+0.45cm, text=black!\lightColour, font=\footnotesize] (X4) {\small $\mathbf{X}_{\mathrm{B}-1}$};
    \node[left=1.5*\arrowLen of C_no_reuse_i1, yshift=+0.15cm, font=\footnotesize] (X1) {\small $\mathbf{X}_0$};

    % Weight Nodes
    \node[left=1.5*\arrowLen of C_no_reuse_i4, yshift=+0.15cm, text=black!\lightColour, font=\footnotesize] (W4) {\small \textbf{W}};
    \node[left=1.5*\arrowLen of C_no_reuse_i1, yshift=-0.15cm, font=\footnotesize] (W1) {\small \textbf{W}};


    % Output Nodes
    \node[right=1.5*\arrowLen of C_no_reuse_i4, text=black!\lightColour, font=\footnotesize] (Y4) {\small $\mathbf{Y}_{\mathrm{B}-1}$};
    \node[right=1.5*\arrowLen of C_no_reuse_i1, font=\footnotesize] (Y1) {\small $\mathbf{Y}_0$};

    
    % Arrows Input
    \draw[->] (X1) -- ($(C_no_reuse_i1.west)+(0,0.15cm)$);
    \draw[->, black!\lightColour] (X4) -- ($(C_no_reuse_i4.west)+(0,0.45cm)$);

    % Arrows Weight
    \draw[->] (W1) -- ($(C_no_reuse_i1.west)+(0,-0.15cm)$);
    \draw[->, black!\lightColour] (W4) -- ($(C_no_reuse_i4.west)+(0,+0.15cm)$);
    
    % Arrows Output
    \begin{pgfonlayer}{background}
        \draw[->] (C_no_reuse_i1) -- (Y1);
        \draw[->, black!\lightColour] (C_no_reuse_i4) -- (Y4);
    \end{pgfonlayer}


    % MultiInst
    \node[block, draw=black, align=left, minimum width=5cm, fill=white, below=0.5cm of C_no_reuse_i1, font=\footnotesize, rounded corners=3pt] (C_multi_inst) 
    {
     \hspace{1.3cm}\textbf{Batch-Parallel Conv1D}\\
     \textbf{for} s \textbf{in} $S$:\\
     \hspace{0.5cm} $\forall n \in [\![0,B]\!], o \in [\![0,O_\mathrm{c}]\!], i \in [\![0,I_\mathrm{c}]\!]$\\[0.1cm]
    \hspace{0.5cm} $\mathbf{Y}_\textrm{n, o, s} = \sum_{k=-\frac{K}{2}}^{\frac{K}{2}} \mathbf{X}_\textrm{n, i, s+k} \cdot \mathbf{W}_\textrm{i, o, k}$

    };

        
    % Input Nodes
    \node[left=1*\arrowLen of C_multi_inst, yshift=+0.6cm, font=\footnotesize] (X1_2) {\small $\mathbf{X}_0$};
    \node[left=1*\arrowLen of C_multi_inst, yshift=+0.2cm] (vdots_in_2) {\small $\vdots$};
    \node[left=1*\arrowLen of C_multi_inst, yshift=-0.3cm, font=\footnotesize] (X4_2) {\small $\mathbf{X}_{\mathrm{B}-1}$};
    \node[left=1*\arrowLen of C_multi_inst, yshift=-0.6cm, font=\footnotesize] (W_2) {\small \textbf{W}};

    % Output Nodes
    \node[right=1*\arrowLen of C_multi_inst, yshift=+0.6cm, font=\footnotesize] (Y1_2) {\small $\mathbf{Y}_0$};
    \node[right=1*\arrowLen of C_multi_inst, yshift=+0.15cm] (vdots_out_2) {\small $\vdots$};
    \node[right=1*\arrowLen of C_multi_inst, yshift=-0.6cm, font=\footnotesize] (Y4_2) {\small $\mathbf{Y}_{\mathrm{B}-1}$};
    
    % Arrows Input
    \draw[->] (X1_2) -- ($(C_multi_inst.west)+(0,0.6cm)$);
    \draw[->] (X4_2) -- ($(C_multi_inst.west)+(0,-0.3cm)$);
    \draw[->] (W_2) -- ($(C_multi_inst.west)+(0,-0.6cm)$);

    % Arrows Output
    \begin{pgfonlayer}{background}
        \draw[->] ($(C_multi_inst.east)+(0,0.6cm)$) -- (Y1_2);
        \draw[->] ($(C_multi_inst.east)+(0,-0.6cm)$) -- (Y4_2);
    \end{pgfonlayer}
    
\end{tikzpicture}

==> figures/tikz_cpu_gpu.tex <==
\tikzsetnextfilename{throughput_plot}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmode=log,
            ymode=log,
            log basis x={10},
            log basis y={10},
            %xmin=0, 
            %xmax=4000, 
            ymin=1e-3, 
            %ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={Symbols per batch},
            ylabel={Throughput (\si{\giga Bd})},
            %legend style={at={(0.1,0.8)},anchor=north west},
            legend pos=south east,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.5*\columnwidth,
            %height=\columnwidth*0.35
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 

      % Latency in ns
      % (x + 2 * 64) / (8 * 0.2) * (2/2 - 1/4) = (X + 128) / 1.6 * 3/4 = 0.46875x + 60

    \addplot [dashed, color=olive, , line width=1pt] table [x=symbols, y=throughput]{data/RTX_throughput_latency.txt}; 
    \addlegendentry{GPU};

       \addplot [dotted, color=violet, line width=1.2pt] table [x=symbols, y=throughput]{data/i9_throughput_latency.txt}; 
    \addlegendentry{CPU};

    \addplot[domain=800:104857600, mark=none, customOrange] {40.0};
    \addlegendentry{FPGA};



     \draw [-{Latex[length=1.5mm]}, black, line width=0.6pt] (800, 2.4E-03 + 4E-3)  --  node[right]{\footnotesize $\times 16000$} (800, 40 - 20);
    

    \end{axis}
\end{tikzpicture}% pic 1
\quad % <----------------- SPACE BETWEEN PICTURES

\tikzsetnextfilename{latency_plot}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
       \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmode=log,
            ymode=log,
            log basis x={10},
            log basis y={10},
            %xmin=0, 
            %xmax=4000, 
            ymin=1e-4, 
            %ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            ytick={1e-4, 1e-2, 1e0, 1e2},
            xlabel={Symbols per batch},
            ylabel={Latency (\si{\milli \second})},
            %legend style={at={(0.1,0.8)},anchor=north west},
            %legend pos=south east,
            %legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.5*\columnwidth,
            %height=\columnwidth*0.35
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 

      % Latency in ns
      % (x + 2 * 64) / (8 * 0.2) * (2/2 - 1/4) = (X + 128) / 1.6 * 3/4 = 0.46875x + 60

    \addplot [dashed, color=olive, , line width=1pt] table [x=symbols, y=latency]{data/RTX_throughput_latency.txt}; 
    %\addlegendentry{\acs{gpu}};

       \addplot [dotted, color=violet, line width=1.2pt] table [x=symbols, y=latency]{data/i9_throughput_latency.txt}; 
    %\addlegendentry{\acs{cpu}};

    \addplot[domain=800:104857600, mark=none, customOrange, line width=1pt] {0.000175};
    %\addlegendentry{\acs{fpga}};


     \draw [-{Latex[length=1.5mm]}, black, line width=0.6pt] (800, 0.000175 + 1E-4)  --  node[right]{\footnotesize $\times 1800$} (800, 	0.3242 - 0.2);

     \draw [-{Latex[length=1.5mm]}, black, line width=0.6pt] (26214400, 0.000175 + 1E-4)  --  node[left]{\footnotesize $\times 6500$} (26214400, 	1.14 - 0.4);

     
    \end{axis}
\end{tikzpicture}% pic 2


==> figures/tikz_dse.tex <==


\newboolean{do_plot_sato}   
\newboolean{do_plot_pareto}   
\newboolean{do_plot_compl_bound}   
\newboolean{do_plot_sel_model}   



% Set to true to plot linear sato equlizer
\setboolean{do_plot_pareto}{true} 
\setboolean{do_plot_sato}{true} 
\setboolean{do_plot_compl_bound}{true} 
\setboolean{do_plot_sel_model}{false} 


\definecolor{customOrange}{RGB}{255,127,0}
\definecolor{customBlue}{RGB}{55,126,184}
\definecolor{limeGreen}{RGB}{50,205,50}  
\definecolor{turquoise}{RGB}{64, 224, 208}
\definecolor{customRed}{RGB}{228,26,28}   
\definecolor{customYellow}{RGB}{210,210,0}
\definecolor{customGreen}{RGB}{77,175,74} 

\tikzsetnextfilename{DSE}

\begin{tikzpicture}
    [
    square/.style={regular polygon,regular polygon sides=4},
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt},
	]

 
	\begin{axis}[
             xmin=10,
            xmax=1000,
            ymin=1e-5,
            ymax=1,
            xmode=log,
            ymode=log, 
            %restrict x to domain = 17:26,
            legend pos=north east,
            legend style={font=\footnotesize},
            xlabel={MAC operations per symbol},
            ylabel={Bit error rate (BER)},
            width=0.9*\columnwidth,
            %height=\columnwidth*0.6,
            %xmajorgrids,
	        ymajorgrids
            ]


    %\addplot [only marks, mark=*, mark size=3.5pt, forget plot] table [x=MAC,y=BER]{data/DSE/pareto_points_no_bias.txt}; 

    \addplot [only marks, mark=x, color=violet, mark options={scale=1.2}] table [x=MAC,y=BER]{data/DSE/mo1_no_bias.txt}; 
    \addlegendentry{$V_p$: \num{1}};
    
    \addplot [only marks, mark=asterisk, color=teal, mark options={scale=1.2}] table [x=MAC,y=BER]{data/DSE/mo2_no_bias.txt}; 
    \addlegendentry{$V_p$: \num{2}};

    \addplot [only marks, mark=triangle, color=olive, mark options={scale=1.2}] table [x=MAC,y=BER]{data/DSE/mo4_no_bias.txt}; 
    \addlegendentry{$V_p$: \num{4}};

    \addplot [only marks, mark=diamond, color=customGreen, mark options={scale=1.2}] table [x=MAC,y=BER]{data/DSE/mo8_no_bias.txt}; 
    \addlegendentry{$V_p$: \num{8}};

    \addplot [only marks, mark=Mercedes star, color=customOrange, mark options={scale=1.2}] table [x=MAC,y=BER]{data/DSE/mo10_no_bias.txt}; 
    \addlegendentry{$V_p$: \num{10}};

    %\addplot [only marks, mark=*, color=brown] table [x=MAC,y=BER]{data/DSE/mo12.txt}; 
    %\addlegendentry{$V_p$: \num{12}};

    %\addplot [only marks, mark=square*, color=black, mark size=2.5pt, mark options={fill=customOrange, line width=0.8pt}] table [x=MAC,y=BER]{data/DSE/quant.txt}; 
    %\addlegendentry{Quant};

    \ifthenelse{\boolean{do_plot_sato}}{
        \addplot[domain=1:10000, mark=none, customRed, line width=0.8pt] {1.9e-3};
        \addlegendentry{Linear EQ};
    }{}

    %\addplot[domain=1:10000, mark=none, customRed, dashed, line width=1pt, forget plot] {1.9e-4};
    %\addlegendentry{Linear EQ / 10};

    \ifthenelse{\boolean{do_plot_pareto}}{
        % Connect Pareto optimal points
        \draw [dotted, black, line width=0.3mm] (12.15, 0.13485535) --  (15.1875, 0.063423939);
        \draw [dotted, black, line width=0.3mm] (15.1875, 0.063423939) --  (24.75, 0.001100779);
        \draw [dotted, black, line width=0.3mm] (24.75, 0.001100779) --  (36.5625, 0.000162292);
        \draw [dotted, black, line width=0.3mm] (36.5625, 0.000162292) --  (50.625, 8.9434E-05);
        \draw [dotted, black, line width=0.3mm] (50.625, 8.9434E-05) --  (60.9375, 5.80154E-05);
        \draw [dotted, black, line width=0.3mm] (60.9375, 5.80154E-05) --  (64.6875, 4.85285E-05);
        \draw [dotted, black, line width=0.3mm] (64.6875, 4.85285E-05) --  (70.875, 1.60908E-05);
    }{}


    \ifthenelse{\boolean{do_plot_compl_bound}}{
        % Add throughput boundary 
        % 100 MHz
        \draw [dashed, red, line width=0.2mm] (2.21e1, 1e-5) --  (2.21e1, 1) node [very near end, above, rotate=90, xshift=+3.5mm] {\tiny \SI{100}{\mega \hertz}};
        % 150 MHz
        %\draw [dashed, red, line width=0.2mm] (3.32e1, 1e-5) --  (3.32e1, 1);
        % 200 MHz
        \draw [dashed, red, line width=0.2mm] (4.42e1, 1e-5) --  (4.42e1, 1) node [very near end, above, rotate=90, xshift=+3.5mm] {\tiny \SI{200}{\mega \hertz}};
        % 250 MHz
        %\draw [dashed, red, line width=0.2mm] (5.53e1, 1e-5) --  (5.53e1, 1);
        % 250 MHz
        \draw [dashed, red, line width=0.2mm] (6.64e1, 1e-5) --  (6.64e1, 1) node [very near end, above, rotate=90, xshift=+3.5mm] {\tiny \SI{300}{\mega \hertz}};
    }{}
    
    \coordinate (bottom_left) at (4.42e1, 1e-5);
    \coordinate (top_right) at (1e3, 1);
    %\node[myrect={(4.42e1, 1e-5) , (1e3, 1)}] {};
    %\node[myrect={(4.42e1, 1e-5)}{(1e2, 1e-4)}] {};

    
    \begin{pgfonlayer}{background}
    %\path[fill=customRed!5!white, postaction={path fading=west, fill=customRed!10!white}] (4.42e1, 1e-5) rectangle (1e3, 1);

    \ifthenelse{\boolean{do_plot_compl_bound}}{
        \path[fill=customRed!3!white] (4.42e1, 1e-5) rectangle (1e3, 1);
    }{}

    \ifthenelse{\boolean{do_plot_sato}}{
        \path[fill=customRed!3!white] (1e1, 1.9e-3) rectangle (1e3, 1);
    }{}
    
    \end{pgfonlayer}
    
    %\begin{pgfonlayer}{foreground}
    %    \draw [-{Latex[length=2mm]}, customRed, line width=0.4mm] (29.25, 0.000298105) --  (29.25, 0.0006568);
    %    \draw [-{Latex[length=2mm]}, customRed, line width=0.4mm] (48.75, 0.00014582) --  (48.75, 0.0003724);
    %\end{pgfonlayer}
    
    \coordinate (SelectedModel) at (axis cs:36.5625, 0.000162292);
    
    %\coordinate (Center2) at (axis cs:36.5625, 0.00017);
    %\coordinate (Center3) at (axis cs:48.75, 0.000225);

    \end{axis}

    \ifthenelse{\boolean{do_plot_sel_model}}{
        \draw[line width=0.2mm, black] (SelectedModel) circle [x radius=0.25cm, y radius=0.25cm];
    }{}


    %\node at (Center1) [square, draw, ALUColor1, inner sep=1mm] (square_node) {};

    %\draw [black] (Center1) node[xshift=-4mm, yshift=+4.8mm] {\footnotesize \num{1}};
    %\draw [black] (Center2) node[xshift=-3mm, yshift=-3mm] {\footnotesize \num{2}};
    %\draw [black] (Center3) node[xshift=+3.5mm, yshift=+6mm] {\footnotesize \num{3}};


\end{tikzpicture}

==> figures/tikz_dsp_mapping_operands.tex <==

\tikzsetnextfilename{dsp_mapping_operands}
\begin{tikzpicture}[font=\scriptsize]
    \def\minWid{1.1cm}; \def\minHei{0.5cm}; \def\arrowLen{1cm};
    %\def\boxFontSize{\scriptsize}

    
    % D
    \node[block, draw=black, minimum width=\minWid, minimum height=0.4cm, fill=white, inner sep=0cm] (D1) {$D_\mathrm{1}$};
    \node[block, draw=black, minimum width=\minWid, , minimum height=0.4cm, fill=white, inner sep=0cm,  left=0cm of D1, xshift=+0.25mm] (w_zeros) {00...00};
    \node[block, draw=black, minimum width=\minWid, , minimum height=0.4cm, fill=white, inner sep=0cm,  left=0cm of w_zeros, xshift=+0.25mm] (D2) {$D_\mathrm{2}$};
    \node[block, draw=black, minimum width=0.5cm, , minimum height=0.4cm, fill=white, inner sep=0cm,  left=0cm of D2, xshift=+0.25mm] (zero) {0};

    \node[below=0.1cm of w_zeros, xshift=-0.3cm] (D) {\small \textbf{D}};
    
    \draw [|-|] ($(D1.west) + (0, 0.4cm)$) -- node [above] {$d$ bit} ($(D1.east) + (0, 0.4cm)$);

    \draw [|-|] ($(w_zeros.west) + (0, 0.4cm)$) -- node [above] {$w$ bit} ($(w_zeros.east) + (0, 0.4cm)$);

    \draw [|-|] ($(D2.west) + (0, 0.4cm)$) -- node [above] {$d$ bit} ($(D2.east) + (0, 0.4cm)$);

    \draw [|-|] ($(zero.west) + (0, 0.4cm)$) -- node [above] {$1$ bit} ($(zero.east) + (0, 0.4cm)$);

    \node[right=0.05cm of D1] (X) {\Large $\mathbf{\cdot}$};

    % W 
    \node[block, draw=black, minimum width=\minWid, , minimum height=0.4cm, fill=white, inner sep=0cm,  right=0.05cm of X] (W) {W};
    
    \node[below=0.1cm of W] (W_name) {\small \textbf{W}};

    \draw [|-|] ($(W.west) + (0, 0.4cm)$) -- node [above] {$w$ bit} ($(W.east) + (0, 0.4cm)$);

    % R
    \node[left=0.05cm of zero] (equal) {\large $\mathbf{=}$};
    
    \node[block, draw=black, minimum width=1.2cm, minimum height=0.4cm, fill=white, inner sep=0cm, left=0.05cm of equal] (R1) {$R_\mathrm{1}$};
    \node[block, draw=black, minimum width=1.2cm, , minimum height=0.4cm, fill=white, inner sep=0cm,  left=0cm of R1, xshift=+0.25mm] (R2) {$R_\mathrm{2}$};

    \draw [|-|] ($(R1.west) + (0, 0.4cm)$) -- node [above] {$d + w$ bit} ($(R1.east) + (0, 0.4cm)$);
    \draw [|-|] ($(R2.west) + (0, 0.4cm)$) -- node [above] {$d + w$ bit} ($(R2.east) + (0, 0.4cm)$);

    \node[below=0.1cm of R1.west, yshift=-0.2cm] (R_name) {\small \textbf{R}};

\end{tikzpicture}

==> figures/tikz_inference_and_training_module.tex <==
\tikzsetnextfilename{InferenceAndTrainingModule}
\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.9]
    \tikzset{near start abs/.style={xshift=.01cm}};
    \def\minWid{3.4cm}; \def\minHei{0.5cm}; \def\arrowLen{0.7cm};
    \def\boxFontSize{\footnotesize}
    
    \def\colLight{15};
    \def\boxCol{RPTU_BlueGray}; \def\DotBoxCol{RPTU_LightGreen};

    %\begin{comment}
    \node[text=black, inner sep=0.1em] (forward_text_inference) {\textit{Forward Pass}};

    % Conv 0
    \node[block, draw=black, rounded corners, minimum height=\minHei, below=\arrowLen*1.0 of forward_text_inference, text width=1.5cm] (conv0_inference) {\boxFontSize Conv: $K$=$9$, $P$=$4$, ReLU};

    % Conv 
    \node[block, draw=black, rounded corners,  minimum height=\minHei, below=\arrowLen of conv0_inference, text width=1.5cm] (conv1_inference) {\boxFontSize Conv: $K$=$9$, $P$=$4$};

    % Output
    \node[below=\arrowLen of conv1_inference] (output_inference) {};

    % Arrows
    % Forward
    \draw[-{Latex[length=2mm]}, thick] (forward_text_inference) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\mathrm{C}_0=1$} (conv0_inference.north);
    \draw[-{Latex[length=2mm]}, thick] (conv0_inference) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\mathrm{C}_1=4$} (conv1_inference.north);
    \draw[-{Latex[length=2mm]}, thick] (conv1_inference.south) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\mathrm{C}_2=8$} (output_inference);


    % highlighting CNN Inference
    \node[draw, black, thick, dotted, rounded corners, inner xsep=0.3cm, inner ysep=0.1cm, xshift=-0.1cm, fit=(forward_text_inference) (conv0_inference) (conv1_inference) (output_inference)] (inference) {};
    \node[fill=white] at (inference.south) {\textcolor{black}{\footnotesize CNN Inference}};
    %\end{comment}


    % Training module
    \node[text=black, right=1cm of forward_text_inference] (forward_text) {\textit{Forward Pass}};
    %\node[text=black] (forward_text) {\textit{Forward Pass}};
    \node[right=0.3cm of forward_text, text=black] (backward_text) {\textit{Backward Pass}};

    
    %\node[below=0.05cm of forward_text] (in) {};

    % Conv 0
    \node[block, draw=black, rounded corners,  minimum height=\minHei, below=\arrowLen*1.0 of forward_text, text width=1.5cm] (conv0) {\boxFontSize Conv: $K$=$9$, $P$=$4$, ReLU};

    % Conv 
    \node[block, draw=black, rounded corners, minimum height=\minHei, below=\arrowLen of conv0, text width=1.5cm] (conv1) {\boxFontSize Conv: $K$=$9$, $P$=$4$};


    % Loss
    \node[block, draw=black, rounded corners, minimum height=\minHei, below=0.2cm of conv1, xshift=1.2cm, text width=1.5cm] (sup_loss) {\boxFontSize Loss Function};
    %\node[block, draw=black, rounded corners, minimum width=\minWid - 1cm, minimum height=\minHei, below=0.1cm of sup_loss] (unsup_loss) {\boxFontSize Unsup. Loss};

    % Switches
    %\node[draw, above right=-0.264cm and 0.6cm of unsup_loss, cute spdt mid arrow, xscale=-0.7, yscale=0.75] (loss_switch_right) {};
    %\node[draw, above left=-0.264cm and 0.2cm of unsup_loss, cute spdt mid arrow, xscale=0.7, yscale=0.75] (loss_switch_left) {};


    % Backward

    % Conv1
    %\node[right=0.3cm of conv1, minimum width=\minWid+0.5cm, yshift=0.4cm] (grad1) {\boxFontSize CalcGrad: $K$=$9$, $P$=$4$};
    
    \node[block, draw=black, rounded corners, right=0.7cm of conv1, text width=1.5cm] (grad1) {\boxFontSize CalcGrad: $K$=$9$, $P$=$4$};
    %\node[block, draw=black, rounded corners, fill=RPTU_LightGreen!\colLight, minimum width=\minWid*0.5, right=0cm of grad1.south, xshift=0.05cm, yshift=-0.4cm] (in_grad1) {\boxFontSize CalcInGrad};
    %\node[draw, black, thick, dotted, rounded corners, inner xsep=0.005cm, inner ysep=0.05cm, yshift=-0.05cm, fit=(grad1) (k_grad1)] (box_bp_1) {};

    % Conv0
    %\node[right=0.3cm of conv0, minimum width=\minWid, yshift=0.9cm] (grad0) {\boxFontSize CalcGrad: $K$=$9$, $P$=$2$};
    \node[block, draw=black, rounded corners,  right=0.7cm of conv0, yshift=0.0cm, text width=1.5cm] (grad0) {\boxFontSize CalcGrad: $K$=$9$, $P$=$2$};
    %\node[draw, black, thick, dotted, rounded corners, inner xsep=0.005cm, inner ysep=0.05cm, yshift=-0.05cm, fit=(grad0) (k_grad0)] (box_bp_0) {};


    % https://tex.stackexchange.com/questions/66094/tikz-dash-dash-plus-plus 
    % Arrows
    % Forward
    \draw[-{Latex[length=2mm]}, thick] (forward_text) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\mathrm{C}_0=1$} (conv0.north);
    %\node[circle,draw=black,fill=white, minimum size=1pt] (r) at ($(in.south)+(0, -\arrowLen*0.5)$) {};
    \filldraw (forward_text.south) +(0,-\arrowLen*0.5) circle (1.5pt);


    % ---------------
    \draw[-{Latex[length=2mm]}, thick] (conv0) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\mathrm{C}_1=4$} (conv1.north);
    %\node[circle,draw=black,fill=white, minimum size=0pt] () at ($(conv0.south)+(0, -\arrowLen*0.5)$) {};
    \filldraw (conv0.south) +(0,-\arrowLen*0.5) circle (1.5pt);


    % Feature map streams
    \draw[-{Latex[length=2mm]}, thick] (forward_text.south)++(0, -\arrowLen*0.5) -- +(1.45cm, 0) |- (grad0.west);
    \draw[-{Latex[length=2mm]}, thick] (conv0.south)++(0, -\arrowLen*0.5) -- +(1.45cm, 0) |- (grad1.west);

    % Buffers
    \def\recSize{0.25cm};
    
    \filldraw[draw=black, fill=white] (forward_text.south)++(0.3cm, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=white] (forward_text.south)++(0.3cm + 1 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=white] (forward_text.south)++(0.3cm + 2 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=white] (forward_text.south)++(0.3cm + 3 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    %\filldraw[draw=black, fill=RPTU_LightBlue] (forward_text.south)++(0.3cm + 4 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    %\filldraw[draw=black, fill=RPTU_LightBlue] (forward_text.south)++(0.3cm + 5 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);

    \filldraw[draw=black, fill=white] (conv0.south)++(0.3cm, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=white] (conv0.south)++(0.3cm + 1 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=white] (conv0.south)++(0.3cm + 2 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=white] (conv0.south)++(0.3cm + 3 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    %\filldraw[draw=black, fill=RPTU_LightBlue] (conv0.south)++(0.3cm + 4 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    %\filldraw[draw=black, fill=RPTU_LightBlue] (conv0.south)++(0.3cm + 5 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);


    % Loss
    \draw[-, thick] (conv1) |- node[near start, left] {\footnotesize $\mathrm{C}_2=8$}  (sup_loss.west);
    \draw[-{Latex[length=2mm]}, thick] (sup_loss.east) -| (grad1.south);

    
    % Left switch
    %\draw[-, thick] (conv1) |- node[near start, left] {\footnotesize $N_\mathrm{ch}=8$} +(-1.8cm, -0.8cm) |- (loss_switch_left.in);
    %\draw[-, thick] (loss_switch_left.out 1) -- (sup_loss.west);
    %\draw[-, thick] (loss_switch_left.out 2) -- (unsup_loss.west);

    % Right switch
    %\draw[-{Latex[length=2mm]}, thick] (loss_switch_right.in) -| (box_bp_1.south);
    %\draw[-, thick] (loss_switch_right.out 1) -- (sup_loss.east);
    %\draw[-, thick] (loss_switch_right.out 2) -- (unsup_loss.east);

    % Backward 
    %\draw[-{Latex[length=2mm]}, thick] (sup_loss.east) -| (box_bp_2.south);
    %\draw[-{Latex[length=2mm]}, thick] (unsup_loss.east) -| (box_bp_2.south);

    \draw[-{Latex[length=2mm]}, thick] (grad1.north) -- (grad0.south);



    % highlighting CNN Training
    \node[draw, black, thick, dotted, rounded corners, inner xsep=0.25cm, inner ysep=0.2cm, yshift=-0.1cm, fit=(forward_text) (backward_text) (conv0) (conv1) (sup_loss) (grad1) (grad0)] (training) {};
    \node[fill=white] at (training.south) {\textcolor{black}{\footnotesize CNN Training}};
    
\end{tikzpicture}

==> figures/tikz_inference_training_partitioning.tex <==

\newcommand{\mydots}{\makebox[0.5em][c]{.\hfil.\hfil.}}

\tikzsetnextfilename{inference_training_partitioning}
\begin{tikzpicture}
    \def\minWid{3cm}; \def\minHei{0.5cm}; \def\arrowLen{1cm};
    %\def\boxFontSize{\scriptsize}


    % Input Sequence
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, minimum height=0.3cm, fill=white, inner sep=0cm] (s_0_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of s_0_0, xshift=-0.25mm] (s_1_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of s_1_0, xshift=-0.25mm] (s_2_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of s_2_0, xshift=-0.25mm] (s_3_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of s_3_0, xshift=-0.25mm] (s_4_0) {};

    \draw [-, line width=0.8pt] ($(s_0_0.north) - (0, 0.4pt)$) --  ++(-1.0cm, 0);
    \draw [-, line width=0.8pt] ($(s_0_0.south) + (0, 0.4pt)$) -- ++(-1.0cm, 0);

    \draw [-, line width=0.8pt] ($(s_4_0.north) - (0, 0.4pt)$) -- node[at end] (north_east_end) {} ++(1.0cm, 0);
    \draw [-, line width=0.8pt] ($(s_4_0.south) + (0, 0.4pt)$) -- node[at end] (south_east_end) {} ++(1.0cm, 0);

    \node[left=0.1cm of s_0_0] (dots_start) {\large \mydots};
    \node[right=0.1cm of s_4_0] (dots_end) {\large \mydots};

    % Training and Inference Blocks
    \node[block, rounded corners, line width=0.8pt, draw=black, minimum width=1.3cm, minimum height=1cm, fill=white, inner sep=0cm,  below=1.0cm of s_0_0] (cnn_train_0) {CNN\\Training};
    \node[block, rounded corners, line width=0.8pt, draw=black, minimum width=1.3cm, minimum height=1cm, fill=white, inner sep=0cm,  below=1.0cm of s_1_0] (cnn_train_1) {CNN\\Training};
    \node[minimum height=1cm, below=1.0cm of s_2_0] (cnn_inference_0_0) {};
    \node[minimum height=1cm, below=1.0cm of s_3_0] (cnn_inference_1_0) {};
    \node[minimum height=1cm, below=1.0cm of s_4_0] (cnn_inference_2_0) {};
    \node[block, rounded corners, line width=0.8pt, draw=black, minimum width=3.9cm, minimum height=1cm, fill=white, inner sep=0cm,  below=1.0cm of s_3_0] (cnn_inference) {CNN\\Inference};

    % Weights
    \node[block, rounded corners, line width=0.8pt, draw=black, fill=white,  below=2.7cm of s_0_0.east] (weights_0) {Weights};

    % Weights - Train arrows
    \draw [-{Latex[length=2mm]}, thick] ($(cnn_train_0.south) + (0.2cm, 0.0cm)$) to [bend right=25] ($(weights_0.north) + (-0.6cm, 0.0cm)$);
    \draw [-{Latex[length=2mm]}, thick]  ($(weights_0.north) + (-0.4cm, 0.0cm)$)  to [bend right=25] ($(cnn_train_0.south) + (0.4cm, 0.0cm)$);

    \draw [-{Latex[length=2mm]}, thick] ($(cnn_train_1.south) + (-0.5cm, 0.0cm)$) to [bend right=25] ($(weights_0.north) + (+0.3cm, 0.0cm)$);
    \draw [-{Latex[length=2mm]}, thick]  ($(weights_0.north) + (0.5cm, 0.0cm)$)  to [bend right=25] ($(cnn_train_1.south) + (-0.3cm, 0.0cm)$);

    
    % Weights - Inf arrows
    \draw [-{Latex[length=2mm]}, thick]  ($(weights_0.east)$)  to [bend right=25] ($(cnn_inference_0_0.south) + (-0.4cm, 0.0cm)$);
    %\draw [-{Latex[length=2mm]}, thick]  ($(weights_0.east) + (0.0cm, 0.0cm)$)  to [bend right=25] ($(cnn_inference_1_0.south) + (-0.4cm, 0.0cm)$);
    %\draw [-{Latex[length=2mm]}, thick]  ($(weights_0.east) + (0.0cm, 0.0cm)$)  to [bend right=25] ($(cnn_inference_2_0.south) + (-0.4cm, 0.0cm)$);

    
    % Output Sequence
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, minimum height=0.3cm, fill=white, inner sep=0cm, below=3.6cm of s_0_0] (so_0_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of so_0_0, xshift=-0.25mm] (so_1_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of so_1_0, xshift=-0.25mm] (so_2_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of so_2_0, xshift=-0.25mm] (so_3_0) {};
    \node[block, line width=0.8pt, draw=black, minimum width=1.5cm, , minimum height=0.3cm, fill=white, inner sep=0cm,  right=0cm of so_3_0, xshift=-0.25mm] (so_4_0) {};

    \draw [-, line width=0.8pt] ($(so_0_0.north) - (0, 0.4pt)$) -- ++(-1.0cm, 0);
    \draw [-, line width=0.8pt] ($(so_0_0.south) + (0, 0.4pt)$) -- ++(-1.0cm, 0);

    \draw [-, line width=0.8pt] ($(so_4_0.north) - (0, 0.4pt)$) -- ++(1.0cm, 0);
    \draw [-, line width=0.8pt] ($(so_4_0.south) + (0, 0.4pt)$) -- ++(1.0cm, 0);

    \node[left=0.1cm of so_0_0] (dots_start) {\large \mydots};
    \node[right=0.1cm of so_4_0] (dots_end) {\large \mydots};


    % Arrows to input and output sequence
    \draw [-{Latex[length=1.5mm]}, densely dashed] (s_0_0) -- (cnn_train_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (s_1_0) -- (cnn_train_1);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (s_2_0) -- (cnn_inference_0_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (s_3_0) -- (cnn_inference_1_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (s_4_0) -- (cnn_inference_2_0);

    \draw [-{Latex[length=1.5mm]}, densely dashed] (cnn_train_0) -- (so_0_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (cnn_train_1) -- (so_1_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (cnn_inference_0_0) -- (so_2_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (cnn_inference_1_0) -- (so_3_0);
    \draw [-{Latex[length=1.5mm]}, densely dashed] (cnn_inference_2_0) -- (so_4_0);

    
    \draw [|-|, thick] ($(cnn_train_0.west) + (0, 0.8cm)$) -- node[above, inner sep=0.15em](PT) {$\mathrm{P}_\mathrm{T}$} ($(cnn_train_1.east) + (0, 0.8cm)$);
    \draw [|-|, thick] ($(cnn_inference.west) + (0, 0.8cm)$) -- node[above, fill=white, inner sep=0.15em](PI) {$\mathrm{P}_\mathrm{I}$} ($(cnn_inference.east) + (0, 0.8cm)$);

    % Outline complete module
    \node[draw, black, thick, rounded corners, inner xsep=0.15cm, inner ysep=0.1cm, fit=(cnn_train_0) (cnn_inference) (cnn_inference_0_0) (cnn_inference_1_0) (cnn_inference_2_0) (weights_0) (PT) (PI)] (complete_module_0) {};

    % Draw next complete module

    %\coordinate (complete_module_0_north_east) at (complete_module_0.north east);
    %\coordinate (south_east_end_east) at (south_east_end);

     %\draw[rounded corners, black ,thick] ($(complete_module_0.south east) + (0.4cm, 0cm)$) coordinate (complete_module_1_south_west) rectangle ($(south_east_end_east |- complete_module_0_north_east) + (0.15cm, 0cm)$) coordinate (complete_module_1_north_east);
     
    %Calculate the length of the white line
    %\path let \p1=(complete_module_1_south_west), \p2=(complete_module_1_north_east) in coordinate (line_end) at (\x2, \y1);

    % Draw a white line above the right black border
    %\draw[white, line width=8pt] ($(complete_module_1_north_east) + (0, 0.1cm)$) -- ($(line_end) + (0, -0.1cm)$);

\end{tikzpicture}

==> figures/tikz_inference_vs_training.tex <==

\tikzsetnextfilename{inference_vs_training}
\begin{tikzpicture}[node distance=0.2,>=latex, font=\scriptsize]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{3cm}; \def\minHei{0.5cm}; \def\arrowLen{1cm};

    % Training
    \node[block, rounded corners, draw=black, minimum width=1.5cm, minimum height=1cm, fill=white] (CNN_forward_training) 
    {CNN\\
    \textit{forward}};

    \node[below=0.5*\arrowLen of CNN_forward_training] (feature_maps) 
    {\small Feature Maps};

    \node[right=1*\arrowLen of feature_maps, block, rounded corners, draw=black, align=left, minimum width=1.5cm, minimum height=1cm, fill=white] (loss_function) 
    {\small Loss Function};
    
    \node[below=0.5*\arrowLen of feature_maps, block, rounded corners, draw=black, minimum width=1.5cm, minimum height=1cm, fill=white] (CNN_backward_training) 
    {CNN\\
    \textit{backward}};

    \node[left=\arrowLen of CNN_backward_training, block, rounded corners, draw=black, minimum width=1.5cm, minimum height=1cm, fill=white] (update_weights) 
    {Update Weights};
    
    % Input Nodes
    \node[left=1.0*\arrowLen of CNN_forward_training] (CNN_forward_training_input) {$\mathbf{X}$};

    % GT Node
    \node[right=0.5*\arrowLen of loss_function] (GT) {\small $\mathbf{GT}$};

    % Output Nodes
    \node[right=1.0*\arrowLen of CNN_forward_training] (CNN_forward_training_output) {\small $\mathbf{Y}$};

    % Arrows Input
    \draw[->] (CNN_forward_training_input) -- (CNN_forward_training.west);

    % Arrows Feature Maps
    \draw[->] (CNN_forward_training) -- (feature_maps);
    \draw[->] (feature_maps) -- (CNN_backward_training);

    \draw[->] (CNN_forward_training.east) -- (CNN_forward_training_output);
    \draw[->] (CNN_forward_training.east) -- ++(0.5*\arrowLen, 0) |- ($(loss_function.west)+(0,0.2cm)$);
    \draw[->] ($(loss_function.west)+(0,-0.2cm)$) -- ++(-0.5*\arrowLen, 0) |- (CNN_backward_training.east);
    \draw[->] (CNN_backward_training) -- (update_weights);
    \draw[->] (GT) -- (loss_function);


    % Inference
    \node[right=1.0*\arrowLen of GT] (CNN_forward_inference_input) {$\mathbf{X}$};

    \node[right=1.0*\arrowLen of CNN_forward_inference_input, block, rounded corners, draw=black, minimum width=1.5cm, minimum height=1cm, fill=white] (CNN_forward_inference) 
    {CNN\\
    \textit{forward}};
    
    \node[right=1.0*\arrowLen of CNN_forward_inference] (CNN_forward_inference_output) {\small $\mathbf{Y}$};
    
    \draw[->] (CNN_forward_inference_input) -- (CNN_forward_inference);
    \draw[->] (CNN_forward_inference) -- (CNN_forward_inference_output);


    % highlighting training components
    \node[draw, black, thick, dotted, rounded corners, inner xsep=0.25cm, inner ysep=0.25cm, fit=(CNN_forward_training_input) (CNN_forward_training) (CNN_forward_training_output) (GT) (CNN_backward_training) (update_weights)] (training) {};
    \node[fill=white] at (training.south) {\textcolor{black}{\footnotesize Training}};


    % highlighting inference components
    \node[draw, black, thick, dotted, rounded corners, inner xsep=0.25cm, inner ysep=0.25cm, fit=(CNN_forward_inference_input) (CNN_forward_inference) (CNN_forward_inference_output)] (inference) {};
    \node[fill=white] at (inference.south) {\textcolor{black}{\footnotesize Inference}};

    
\end{tikzpicture}

==> figures/tikz_linst_vs_lat_tp.tex <==
\tikzsetnextfilename{TimingModelLatency}


\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=9000, 
            ymin=0, 
            %ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            samples=200,
            xtick={0, 2000, 4000, 6000, 8000},
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill
            },
            scaled x ticks=false,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$\ell_\mathrm{inst}$},
            ylabel={$\lambda_\mathrm{sym}$ (\si{\micro \second})},
            legend pos=north west,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.53*\columnwidth,
            %height=\columnwidth*0.35
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 

      % 4 Instances  
      % Latency in ns
      % (x + 2 * 64) / (8 * 0.2) * (2/2 - 1/4) = (X + 128) / 1.6 * 3/4 = 0.46875x + 60
      %\addplot[domain=64:10000, black, thick, dotted] (x, x*0.46875/1000 + 60/1000); 
      %\addlegendentry{\num{4} Instances};  

      % 8 Instances  
      % Latency in ns
      % (x + 2 * 128) / (8 * 0.2) * (3/2 - 1/8) = (X + 256) / 1.6 * 1.375 = 0.859375x + 220
      %\addplot[domain=64:10000, black, thick, dashed] (x, x*0.859375/1000 + 220/1000); 
      %\addlegendentry{\num{8} Instances};  

      % 16 Instances  
      % Latency in ns
      % (x + 2 * 256) / (8 * 0.2) * (4/2 - 1/16) = (X + 512) / 1.6 * 1.9375 = 1.2109375x + 620
      % \addplot[domain=64:10000, black, thick, dotted] (x, x*1.2109375/1000 + 620/1000 + 0.5); 
      \addplot[domain=64:10000, black, thick, dotted] ({x}, {(4 * (x + 2 * 256)) / (2 * 8 * 0.2 * 1000)}); 

      \addlegendentry{\num{16} Instances};  

      % 32 Instances  
      % Latency in ns
      % (x + 2 * 512) / (8 * 0.2) * (5/2 - 1/8) = (X + 1024) / 1.6 * 2.375 = 1.484375x + 1520
      % Do we need the offset of 0.5 here?
      % \addplot[domain=64:10000, black, thick, dashed] (x, x*1.484375/1000 + 1520/1000 + 0.5); 
      \addplot[domain=64:10000, black, thick, dashed] ({x}, {(5 * (x + 2 * 512)) / (2 * 8 * 0.2 * 1000)}); 

      \addlegendentry{\num{32} Instances};  

      % Latency in ns
      % (x + 2 * 1024) / (8 * 0.2) * (6/2 - 1/64) = (X + 2048) / 1.6 * 2.984375 = 1.86523x + 3820
      % \addplot[domain=64:10000, black, thick, loosely dashdotted] (x, x*1.86523/1000 + 3820/1000); 
      \addplot[domain=64:10000, black, thick, loosely dashdotted] ({x}, {(6 * (x + 2 * 1024)) / (2 * 8 * 0.2 * 1000)}); 

      \addlegendentry{\num{64} Instances};  

      
        % 4 Instances
        %\addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
        %    256 0.18045
        %    1024 0.54135
        %    2048 1.02255
        %    3072 1.50375
        %};
        
        % 8 Instances
        %\addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
        %    256 0.4411
        %    1024 1.10275
        %    2048 1.98495
        %    3072 2.86715
        %};

        % 16 Instances
        \addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
            1024 2.24
            2048 3.52
            % 3072 4.8
            4096 6.08
            8192 11.2
        };

        
        % 32 Instances
        \addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
            1024 3.425
            2048 5.005
            % 3072 6.605
            4096 8.205
            8192 14.605
        };


        
        %\addplot [only marks, mark=diamond*, mark options={red, scale=1}] table {
        %1448 2506
        %1182 1595.4
        %1024 1232
        %};


        %\draw [dashed, violet, thin] (1448,0) -- (1448,2506);
        %\draw [dashed, violet, thin] (1182,0) -- (1182,1595.4);
        %\draw [dashed, violet, thin] (1024,0) -- (1024,1232);

        
    \end{axis}
\end{tikzpicture}% pic 1
\quad % <----------------- SPACE BETWEEN PICTURES


\tikzsetnextfilename{TimingModelThroughput}

\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=9000, 
            ymin=0, 
            ymax=110,
            %axis y line=center,
            %axis x line=middle,
            samples=200,
            xtick={0, 2000, 4000, 6000, 8000},
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill
            },
            scaled x ticks=false,
            %extra x tick style={font=\tiny},
            extra y ticks={80},
            extra y tick labels={\textcolor{customRed}{80}},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$\ell_\mathrm{inst}$},
            %legend pos=north east,
            %legend style={font=\tiny},
            ylabel={$T_\mathrm{net}$ (\si{\giga bit \per \second})},
            width=0.53*\columnwidth,
            %height=\columnwidth*0.35
            ]

      % Throughput in Gbit/S 
      % (4 * 8 * 0.2) / (1 + (2 * 64) / x) = 6.4 / (1 + 128 / x)
      %\addplot[domain=64:10000, black, thick, dotted] ({x}, {6.4 / (1 + 128 / x)}); 
      %\addlegendentry{\num{4} Instances};  
      % Tmax (Gbit/s) = 4 * 8 * 0.2
      %\draw [loosely dashed, violet] (0,6.4) -- (10000,6.4);


      % (8 * 8 * 0.2) / (1 + (2 * 128) / x) = 12.8 / (1 + 256 / x)
      %\addplot[domain=64:10000, black, thick, dashed]  ({x}, {12.8 / (1 + 256 / x)}); 
      %\addlegendentry{\num{8} Instances};  
      % Tmax (Gbit/s) = 8 * 8 * 0.2
      %\draw [loosely dashed, violet] (0,12.8) -- (10000,12.8);

      % (16 * 8 * 0.2) / (1 + (2 * 256) / x) = 25.6 / (1 + 512 / x)
      \addplot[domain=64:10000, black, thick, dotted]  ({x}, {25.6 / (1 + 512 / x)}); 
      %\addlegendentry{\num{16} Instances};  
       % Tmax (Gbit/s) = 16 * 8 * 0.2
      \draw [loosely dashed, violet] (0,25.6) -- (10000,25.6);

      % (32 * 8 * 0.2) / (1 + (2 * 512) / x) = 51.2 / (1 + 1024 / x)
      \addplot[domain=64:10000, black, thick, dashed]  ({x}, {51.2 / (1 + 1024 / x)}); 
      %\addlegendentry{\num{32} Instances};  
       % Tmax (Gbit/s) = 32 * 8 * 0.2
      \draw [loosely dashed, violet] (0,50.2) -- (10000,50.2);

      
      % (64 * 8 * 0.2) / (1 + (2 * 1024) / x) = 102.4 / (1 + 2048 / x)
      \addplot[domain=64:10000, black, thick, loosely dashdotted]  ({x}, {102.4 / (1 + 2048 / x)}); 
      %\addlegendentry{\num{64} Instances};  
       % Tmax (Gbit/s) = 64 * 8 * 0.2
      \draw [loosely dashed, violet] (0,100.4) -- (10000, 100.4);
      

      \draw [-, customRed] (0,80) -- (10000, 80);


        % 4 Instances
        %\addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
        %    256 4.2560266
        %    1024 5.674702134
        %    2048 6.008508141
        %    3072 6.128678304
        %
        %};
        
        % 8 Instances
        %\addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
        %    256 6.3840399
        %    1024 10.21446384
        %    2048 11.34940427
        %    3072 11.78591982
        %};

        % 16 Instances
        \addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
            1024 17.07
            2048 20.48
            % 3072 21.94
            4096 22.76
            8192 24.09
        };


                
        % 32 Instances
        \addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
            1024 25.6
            2048 34.13
            % 3072 38.4
            4096 40.96
            8192 45.51
        };



        %\addplot [only marks, mark=*, mark options={red, scale=0.8}] table {
        %591 605.7
        %1182 1595.4
        %1672 2803
        %};

        %\draw [dashed, violet, thin] (591,0) -- (591,605.7);
        %\draw [dashed, violet, thin] (1182,0) -- (1182,1595.4);
        %\draw [dashed, violet, thin] (1672,0) -- (1672,2803);


      
    \end{axis}
\end{tikzpicture}% pic 2


==> figures/tikz_linst_vs_t_inst.tex <==
\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=9000, 
            ymin=0, 
            ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            samples=200,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$l_\mathrm{inst}$},
            ylabel={$t$ (CC)},
            legend pos=south east,
            legend style={font=\scriptsize},
            %ylabel style={rotate=-90},
            width=0.53*\columnwidth,
            %height=\columnwidth*0.35
            ]
      %\addplot[domain=256:8192, black, thick] (x, x*0.125 + 16 + 80 + 2048 + 2048*128/x); 
      %\addplot[domain=256:8192, black, thick] (x, x*0.1875 + 24 + 80 + 1024 + 1024*128/x); 
      \addplot[domain=256:8192, black, thick, dotted] (x, x*0.125 + 16 + 80 + 8192/4 + 8192*32/x); 
      \addlegendentry{\num{4} Instances};  
      
      \addplot[domain=256:8192, black, thick, dashed] (x, x*0.1875 + 48 + 80 + 8192/8 + 8192*32/x); 
      \addlegendentry{\num{8} Instances};  

      \addplot[domain=256:4096, black, thick, loosely dashdotted] (x, x*0.25 + 128 + 80 + 8192/16 + 8192*32/x); 
      \addlegendentry{\num{16} Instances};  

        \addplot [only marks, mark=x, mark options={blue, scale=1.2}] table {
        256 2224
        512  1760
        1024  1600   
        2048  1664
        4096  1984
        8192   2720
        };


        %\addplot [only marks, mark=diamond*, mark options={red, scale=1}] table {
        %1448 2506
        %1182 1595.4
        %1024 1232
        %};


        \draw [dashed, violet, thin] (1448,0) -- (1448,2506);
        \draw [dashed, violet, thin] (1182,0) -- (1182,1595.4);
        \draw [dashed, violet, thin] (1024,0) -- (1024,1232);

        
    \end{axis}
\end{tikzpicture}% pic 1
\quad % <----------------- SPACE BETWEEN PICTURES
\begin{tikzpicture}%[scale=0.7] %[x={10.0pt},y={10.0pt}]
    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=2500, 
            ymin=0, 
            ymax=7000, 
            %axis y line=center,
            %axis x line=middle,
            samples=200,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            ytick=\empty,
            xlabel={$l_\mathrm{inst}$},
            legend pos=north east,
            legend style={font=\scriptsize},
            %ylabel={$t$},
            width=0.53*\columnwidth,
            %height=\columnwidth*0.35
            ]

      \addplot[domain=128:2400, black, thick, dotted] (x, x*0.1875 + 48 + 80 + 2048/8 + 2048*32/x); 
      \addlegendentry{$l_{\mathrm{in}}$: \num{16384}};  
      \addplot[domain=128:2400, black, thick, dashed] (x, x*0.1875 + 48 + 80 + 8192/8 + 8192*32/x);
      \addlegendentry{$l_{\mathrm{in}}$: \num{65536}};  

      \addplot[domain=128:2400, black, thick, loosely dashdotted] (x, x*0.1875 + 48 + 80 + 16384/8 + 16384*32/x); 
      \addlegendentry{$l_{\mathrm{in}}$: \num{131072}};  

        %\addplot [only marks, mark=*, mark options={red, scale=0.8}] table {
        %591 605.7
        %1182 1595.4
        %1672 2803
        %};

        \draw [dashed, violet, thin] (591,0) -- (591,605.7);
        \draw [dashed, violet, thin] (1182,0) -- (1182,1595.4);
        \draw [dashed, violet, thin] (1672,0) -- (1672,2803);


      
    \end{axis}
\end{tikzpicture}% pic 2


==> figures/tikz_linst_vs_t_slt.tex <==
\begin{tikzpicture}[node distance=0.3,>=latex]
    \tikzset{near start abs/.style={xshift=.01cm}}

  %\draw[scale=0.5, domain=-3:3, smooth, variable=\x, blue] plot ({\x}, {\x*32});

    \begin{axis}[
            %restrict x to domain=0:1.5, 
            xmin=0, 
            xmax=9000, 
            ymin=0, 
            ymax=4000, 
            %axis y line=center,
            %axis x line=middle,
            samples=1000,
            %xtick={-1, 1},
            %xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            %ytick=\empty,
            xlabel={$l_\mathrm{inst}$},
            ylabel={$t$}
            %width=\columnwidth,
            %height=\columnwidth*0.35
            ]

      \addplot[domain=128:2048, black, thick] (x, x*0.1875 + 48 + 80 + 2048/8 + 2048*32/x); 
      \addplot[domain=128:2048, black, thick] (x, x*0.1875 + 48 + 80 + 4096/8 + 4096*32/x); 
      \addplot[domain=128:2048, black, thick] (x, x*0.1875 + 48 + 80 + 8192/8 + 8192*32/x); 
      \addplot[domain=128:2048, black, thick] (x, x*0.1875 + 48 + 80 + 16384/8 + 16384*32/x); 


    \end{axis}
    
\end{tikzpicture}

==> figures/tikz_parallel.tex <==
\definecolor{customOrange}{RGB}{255,127,0}
\definecolor{customBlue}{RGB}{55,126,184}
\definecolor{limeGreen}{RGB}{50,205,50}  
\definecolor{turquoise}{RGB}{64, 224, 208}
\definecolor{customRed}{RGB}{228,26,28}   
\definecolor{customYellow}{RGB}{210,210,0}
\definecolor{customGreen}{RGB}{77,175,74} 

\tikzset{
  multiplier/.style={
    draw, 
    circle, 
    fill=white, 
    draw=black, 
    minimum size=0.4cm, 
    append after command={
      node at (\tikzlastnode.center) {\tiny $\times$}
    },
  }
}


\tikzset{
  adder/.style={
    draw, trapezium, fill=white, draw=black, rotate=180, minimum height=0.35cm, minimum width=0.5cm, 
    append after command={
      node at (\tikzlastnode.center) {\tiny $+$}
    }
  }
}


\begin{tikzpicture}
        [
        square/.style={regular polygon,regular polygon sides=4},
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}
	]
        \def\rectH{2.5cm};
        \def\rectW{3.5cm};
        \def\mulY{1cm};
        \def\addY{0cm};


    \begin{pgfonlayer}{background}
        \draw [fill=white, draw=black] (0,0) rectangle (\rectW,\rectH);
        \draw [fill=white, draw=black] (0.15cm, -0.15cm) rectangle (\rectW + 0.15cm,\rectH - 0.15cm);
        \draw [fill=white, draw=black] (0.3cm, -0.3cm) rectangle (\rectW + 0.3cm,\rectH - 0.3cm);
    \end{pgfonlayer}


    \begin{pgfonlayer}{foreground_5}
        % First multiplier
        \node[multiplier, xshift=-1mm, yshift=1mm] (mul1_1) at (1,\mulY) {};

        % Second multiplier
        \node[multiplier, xshift=-1mm, yshift=1mm] (mul2_1) at (1.6,\mulY) {};

        % Third multiplier
        \node[multiplier, xshift=-1mm, yshift=1mm] (mul3_1) at (3,\mulY) {};
    \end{pgfonlayer}


    \begin{pgfonlayer}{foreground_3}
        % First multiplier
         \node[multiplier, xshift=-0.5mm, yshift=0.5mm] (mul1_2) at (1,\mulY) {};

        % Second multiplier
        \node[multiplier, xshift=-0.5mm, yshift=0.5mm] (mul2_2) at (1.6,\mulY) {};

        % Third multiplier
        \node[multiplier, xshift=-0.5mm, yshift=0.5mm] (mul3_2) at (3,\mulY) {};
    \end{pgfonlayer}

        

    \begin{pgfonlayer}{foreground_1}

        % First multiplier
        \node[multiplier] (mul1_3) at (1,\mulY) {};

        % Second multiplier
        \node[multiplier] (mul2_3) at (1.6,\mulY) {};

        % Third multiplier
        \node[multiplier] (mul3_3) at (3,\mulY) {};

        \draw[dotted, ultra thick] ($(mul2_3.east) + (1mm, 0mm)$) --  ($(mul3_3.west) - (2mm, 0mm)$);

        % Adder 
        %\node[adder, xshift=2mm, yshift=-1mm] (add1_1) at (3,\addY) {};
        %\node[adder, xshift=1mm, yshift=-0.5mm] (add1_2) at (3,\addY) {};
        %\node[adder] (add1_3) at (3,\addY) {};

        \coordinate (add_pos) at ($(mul1_3.south)!0.5!(mul3_3.south) + (0.3mm, -7mm)$);
        \node[adder, xshift=2mm, yshift=-1mm] (add1_1) at (add_pos) {};
        \node[adder, xshift=1mm, yshift=-0.5mm] (add1_2) at (add_pos) {};
        \node[adder] (add1_3) at (add_pos) {};


        % Add connections
        % Connections between multipliers and adders
        \draw[-, thick] ($(add1_3.south) - (2mm, 0mm)$) -- (mul1_3.south);
        \draw[-, thick] ($(add1_3.south) - (1mm, 0mm)$) -- (mul2_3.south);
        \draw[-, thick] ($(add1_3.south) + (2mm, 0mm)$) -- (mul3_3.south);
                    
    \end{pgfonlayer}


    % Inputs to multipliers
    \begin{pgfonlayer}{foreground_2}
         % First multiplier
        \draw[-] ($(mul1_3.north) + (-2.3mm, 2mm)$) -- (mul1_3.center);
        \draw[-] ($(mul1_3.north) + (+2.5mm, 2mm)$) -- (mul1_3.center);

         % Second multiplier
        \draw[-] ($(mul2_3.north) + (-2.3mm, 2mm)$) -- (mul2_3.center);
        \draw[-] ($(mul2_3.north) + (+2.5mm, 2mm)$) -- (mul2_3.center);
        
        % Third multiplier
        \draw[-] ($(mul3_3.north) + (-2.3mm, 2mm)$) -- (mul3_3.center);
        \draw[-] ($(mul3_3.north) + (+2.5mm, 2mm)$) -- (mul3_3.center);



        
        % Output of adder (for all PEs)
        \draw[-, thick] (add1_2.north) -- ($(add1_2.north) + (0, -5mm)$);

        
    \end{pgfonlayer}

    
    \begin{pgfonlayer}{foreground_4}
        % First multiplier
        \draw[-] ($(mul1_2.north) + (-2.5mm, 2mm)$) -- (mul1_2.center);
        \draw[-] ($(mul1_2.north) + (+2.5mm, 2mm)$) -- (mul1_2.center);
        
        % Second multiplier
        \draw[-] ($(mul2_2.north) + (-2.5mm, 2mm)$) -- (mul2_2.center);
        \draw[-] ($(mul2_2.north) + (+2.5mm, 2mm)$) -- (mul2_2.center);
        
        % Third multiplier
        \draw[-] ($(mul3_2.north) + (-2.5mm, 2mm)$) -- (mul3_2.center);
        \draw[-] ($(mul3_2.north) + (+2.5mm, 2mm)$) -- (mul3_2.center);
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground_6}
        % First multiplier
        \draw[-] ($(mul1_1.north) + (-2.7mm, 2mm)$) -- (mul1_1.center);
        \draw[-] ($(mul1_1.north) + (+2.5mm, 2mm)$) -- (mul1_1.center);
                
        % Second multiplier
        \draw[-] ($(mul2_1.north) + (-2.7mm, 2mm)$) -- (mul2_1.center);
        \draw[-] ($(mul2_1.north) + (+2.5mm, 2mm)$) -- (mul2_1.center);
        
        % Third multiplier
        \draw[-] ($(mul3_1.north) + (-2.7mm, 2mm)$) -- (mul3_1.center);
        \draw[-] ($(mul3_1.north) + (+2.5mm, 2mm)$) -- (mul3_1.center);
    \end{pgfonlayer}


    \begin{pgfonlayer}{foreground}
        % Draw parallelism
        \draw[|-|, customRed] ($(mul1_1.north) + (-4mm, 4mm)$) -- ($(mul3_1.north) + (+4mm, 4mm)$);


        

    \end{pgfonlayer}


 


\end{tikzpicture}

==> figures/tikz_sim_channel.tex <==
\tikzsetnextfilename{SystemModel}
\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.9]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{main,foreground}

    \def\minWid{0.6cm}; \def\minHei{0.5cm}; \def\arrowLen{0.5cm};
    \def\boxFontSize{\footnotesize}
    
    \begin{pgfonlayer}{foreground}
    \node[overlay] (in) {};
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei] (transmitter) {T};

	\node[block, rounded corners, right=\arrowLen of transmitter, minimum width=\minWid] (txfilter) {$\bm{h}_\text{ps}$};
	\node[block, rounded corners, right=\arrowLen of txfilter, minimum width=\minWid] (channel) {$\bm{h}_\text{ch}$};
	\node[block, rounded corners, right=\arrowLen of channel, minimum width=\minWid] (sld) {$f_{\mathrm{rx}}\mlr{\cdot}$};
	\node[draw, circle,inner sep=-0.0pt, right=\arrowLen of sld] (noise) {$\mathbf{+}$};

 
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei, right=\arrowLen+0.2cm of noise] (equalizer) {EQ};
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei, right=\arrowLen of equalizer] (decision) {D};



	\draw[-{Latex[length=2mm]}, thick] (transmitter) -- node[midway, above, xshift=-0.1cm] {$\bm{x}$} (txfilter);
	\draw[-{Latex[length=2mm]}, thick] (txfilter) -- (channel);
	\draw[-{Latex[length=2mm]}, thick] (channel) -- node[midway, above] {$\bm{\tilde{x}}$} (sld);
	\draw[-{Latex[length=2mm]}, thick] (sld) -- (noise);
	\draw[{Latex[length=2mm]}-, thick] (noise) -- node[midway, right, yshift=+0.2cm] {$\bm{n}$} +(0,1.5*\arrowLen);
	\draw[-{Latex[length=2mm]}, thick] (noise.east) -- node[midway, above] {$\bm{y}$}  (equalizer.west);
	\draw[-{Latex[length=2mm]}, thick] (equalizer) -- node[midway, above] {$\bm{z}$} (decision);
    \draw[-{Latex[length=2mm]}, thick] (decision.east) -- node[midway, above, xshift=+0.2cm] {$\bm{\hat{x}}$} +(\arrowLen,0);
    \end{pgfonlayer}

    % highlighting Channel components
    \node[draw, RPTU_Violett, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(txfilter) (channel) (sld) (noise)] (total_channel) {};
    \node[fill=white] at (total_channel.south) {\textcolor{RPTU_Violett}{\footnotesize Channel}};

    
    % highlighting Rx components
    \node[draw, RPTU_GreenGray, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(equalizer) (decision)] (receiver) {};
    \node[fill=white] at (receiver.south) {\textcolor{RPTU_GreenGray}{\footnotesize Receiver}};

\end{tikzpicture}

==> figures/tikz_topology.tex <==

\tikzsetnextfilename{CNN_topology}
\begin{tikzpicture}[node distance=0.2,>=latex, font=\scriptsize]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{3cm}; \def\minHei{0.5cm}; \def\arrowLen{0.65cm};
    \def\boxFontSize{\scriptsize}

    % Generator
    \node (G_in) {};
    \node[block, rounded corners, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen*0.8 of G_in] (G_conv_1) {\boxFontSize Conv1D: $K$, $S$=$V_p$};
    \node[block, rounded corners, draw=teal, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_1] (G_batchnorm_1) {\boxFontSize Batchnorm, ReLU};
    
    \node[right=-0.1cm of G_batchnorm_1] (dot_begin) {};
    \node[right=0.45*\arrowLen of dot_begin] (dot_end) {};

    \node[block, rounded corners, draw=violet, minimum width=\minWid, minimum height=\minHei, right=\arrowLen*1.5 + 0.5cm of G_conv_1] (G_conv_2) {\boxFontSize Conv1D: $K$, $S$=$1$};
    \node[block, rounded corners, draw=teal, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_2] (G_batchnorm_2) {\boxFontSize Batchnorm, ReLU};

    \node[block, rounded corners, draw=violet, minimum width=\minWid, minimum height=\minHei, right=\arrowLen*2 of G_batchnorm_2, yshift=0.25cm] (G_conv_3) {\boxFontSize Conv1D: $K$, $S$=$N_\textrm{os}$};
    
    \node[below=\arrowLen*0.8 of G_conv_3] (G_out) {};

    % Layer Numbers
    \node[below=0.05cm of G_batchnorm_1] (l1) {\normalsize $1$};
    \node[below=0.05cm of G_batchnorm_2] (l_L-2) {\normalsize $L-1$};
    \node[below=0.3cm of G_conv_3, xshift=-0.6cm] (l_L-1) {\normalsize $L$};

	
    % Arrows
    % Generator
    \draw[-{Latex[length=2mm]}, thick] (G_in) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$1 \times S_\mathrm{in}$} (G_conv_1.north);

    \draw[dotted, thick] ($(dot_begin.east) + (-0.1cm, +0.25cm)$) -- ($(dot_end.west) + (0.05cm, +0.25cm)$);

    \draw[-{Latex[length=2mm]}, thick] ($(dot_end.east) + (-0.1cm, +0.25cm)$) -- node[midway, above, xshift=-0.15cm, yshift=0cm] {$C \times \frac{S_\mathrm{in}}{V_p}$} ($(G_batchnorm_2.west) + (-0.1cm, +0.25cm)$);
    \draw[-{Latex[length=2mm]}, thick] ($(G_batchnorm_2.east) + (0.1cm, +0.25cm)$) -- node[midway, above, xshift=0cm, yshift=0cm] {$C \times \frac{S_\mathrm{in}}{V_p}$} ($(G_conv_3.west) + (-0.1cm, 0cm)$);
    \draw[-{Latex[length=2mm]}, thick] (G_conv_3) -- node[midway, right, xshift=0.1cm, yshift=-0.05cm] {$V_p \times \frac{S_\mathrm{in}}{V_p \cdot N_\textrm{os}}$} (G_out);





\end{tikzpicture}

==> figures/tikz_topology_old.tex <==

\tikzsetnextfilename{CNN_topology}
\begin{tikzpicture}[node distance=0.2,>=latex, font=\footnotesize]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{5.6cm}; \def\minHei{0.5cm}; \def\arrowLen{0.658cm};
    \def\boxFontSize{\footnotesize}

%    \node[block] (source) {Symbols};
%    %\node[block, right=0.6cm of source] (txfilter) {$h_\text{tx}$};
%    \node[block, right=0.6cm of txfilter] (channel) {$h_\text{cd}$};
%    \node[block, right=0.4cm of channel] (sld) {$|\cdot|^2$};
%    \node[draw, circle, minimum width=0.25cm, minimum height=0.25cm, right=0.4cm of sld] (noise) {$\mathbf{+}$};

    % Generator
    \node (G_in) {};
    \node[block, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_in] (G_conv_1) {\boxFontSize Conv1D: $K$, $S$=$V_p$, $P$=$\frac{K-1}{2}$};
    \node[block, draw=teal, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_1] (G_batchnorm_1) {\boxFontSize Batchnorm};
    \node[block, draw=olive, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_batchnorm_1] (G_elu_1) {\boxFontSize ReLU};
    
    %\node[below=\arrowLen of G_elu_1] (dot_begin) {};
    \node[below=0.04cm of G_elu_1] (dot_begin) {};
    \node[below=0.45*\arrowLen of dot_begin] (dot_end) {};

    \node[block, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of dot_end] (G_conv_2) {\boxFontSize Conv1D: $K$, $S$=$1$, $P$=$\frac{K-1}{2}$};
    \node[block, draw=teal, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_2] (G_batchnorm_2) {\boxFontSize Batchnorm};
    \node[block, draw=olive, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_batchnorm_2] (G_elu_2) {\boxFontSize ReLU};

    \node[block, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_elu_2] (G_conv_3) {\boxFontSize Conv1D: $K$, $S$=$N_\textrm{os}$, $P$=$\frac{K-1}{2}$};

    \node[block, draw=customOrange, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_conv_3] (Flatten) {\boxFontSize Flatten};

    
    \node[below=\arrowLen of Flatten] (G_out) {};


    % Layer Numbers
    \node[right=0.3cm of G_conv_1] (l1) {\normalsize $0$};
    \node[right=0.3cm of G_conv_2] (l_L-2) {\normalsize $L-2$};
    \node[right=0.3cm of G_conv_3] (l_L-1) {\normalsize $L-1$};


    
 
	
    % Arrows
    % Generator
    \draw[-{Latex[length=2mm]}, thick] (G_in) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$1 \times S_l$} (G_conv_1.north);
    %\draw[-{Latex[length=2mm]}, thick] (G_elu_1) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$C_{\mathrm{max}} \times \frac{S_l}{V_p}$} (dot_begin);

    \draw[dotted, ultra thick] (dot_begin) -- (dot_end);

    %\draw[dotted, ultra thick] ($(G_elu_1.east) + (0.5cm, 0)$) -- ($(G_conv_2.east) + (0.5cm,0)$);

    %\draw[dotted, ultra thick,transform canvas={xshift = \minWid / 2 + 0.3cm}] (dot_begin) -- (dot_end);

    \draw[-{Latex[length=2mm]}, thick] (dot_end) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$C_{\mathrm{max}} \times \frac{S_l}{V_p}$} (G_conv_2);
    \draw[-{Latex[length=2mm]}, thick] (G_elu_2) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$C_{\mathrm{max}} \times \frac{S_l}{V_p}$} (G_conv_3);
    \draw[-{Latex[length=2mm]}, thick] (G_conv_3) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$V_p \times \frac{S_l}{V_p \cdot N_\textrm{os}}$} (Flatten);

    \draw[-{Latex[length=2mm]}, thick] (Flatten) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$1 \times \frac{S_l}{N_\textrm{os}}$} (G_out);




\end{tikzpicture}
